The 160 Square Degree ROSAT Survey: the Revised Catalog of 201 Clusters with Spectroscopic Redshifts

We present the revised catalog of galaxy clusters detected as extended X-ray sources in the 160 Square Degree ROSAT Survey, including spectroscopic redshifts and X-ray luminosities for 200 of the 201 members. The median redshift is z~0.25 and the median X-ray luminosity is 4.2e+43 erg/s/h50^2 (0.5-2.0 keV). This is the largest high-redshift sample of X-ray selected clusters published to date. There are 73 objects at z>0.3 and 22 objects at z>0.5 drawn from a statistically complete flux-limited survey with a median object flux of 1.4d-13 erg/cm^2/s. We describe the optical follow-up of these clusters with an emphasis on our spectroscopy which has yielded 155 cluster redshifts, 110 of which are presented here for the first time. These measurements combined with 45 from the literature and other sources provide near-complete spectroscopic coverage for our survey. We discuss the final optical identifications for the extended X-ray sources in the survey region and compare our results to similar X-ray cluster searches.

==> (inline-0) <==
\begin{deluxetable}{lll}
\tablewidth{0pt} 
%\rotate
\tabletypesize{\small}
\tablecaption{X-ray Selected Cluster Surveys\label{tab:xraysurveys}}
\tablehead{\colhead{Acronym\hfill} & \colhead{Name\hfill} & \colhead{Reference\hfill}}
\startdata
160SD    & 160 Square Degree {\em ROSAT\/} Cluster Survey                                    & \citealt{Vikhlinin1998}; this paper\\
%         &                                                                           & \hspace{3mm} this paper  \\
BCS+eBCS & Brightest Cluster Sample + Extended Brightest Cluster Sample              & \citealt{Ebeling1998,Ebeling2000b}   \\
%         &                                                                           &             \\
BMW-HRI	 & Brera Multiscale Wavelet {\em ROSAT\/} HRI Cluster Survey      & \citealt{Moretti2001,Panzera2003} \\
%         &                                                                           & \hspace{3mm} \citealt{Panzera2002} \\
BSHARC   & Bright Serendipitous High-Redshift Archival {\em ROSAT\/} Cluster Survey  & \citealt{Romer2000}      \\
%         &                                                                           &             \\
CIZA     & Clusters in the Zone of Avoidance Survey                                  & \citealt*{Ebeling2002}   \\
%         &                                                                           &             \\
EMSS     & {\em Einstein} Extended Medium Sensitivity Survey                         & \citealt{Gioia1990a,Henry1992}\\
%         &                                                                           & \hspace{3mm} \citealt{Henry1992} \\
MACS	 & Massive Cluster Survey                                                    & \citealt*{Ebeling2001c}   \\
%         &                                                                           &             \\
NEP      & {\em ROSAT\/} North Ecliptic Pole Survey                                  & \citealt{Henry2001,Mullis2001b}      \\
%         &                                                                           &             \\
NORAS    & Northern {\em ROSAT\/} All-Sky Galaxy Cluster Survey                      & \citealt{Boehringer2000} \\     
%         &                                                                           &             \\
RASS1BS	 & RASS1 Bright Sample                                                       & \citealt{DeGrandi1999b}   \\
%         &                                                                           &             \\
RDCS	 & {\em ROSAT\/} Distant Cluster Survey					     & \citealt{Rosati1995,Rosati1998}     \\
%         &                                                                           &             \\
REFLEX   & {\em ROSAT\/}-ESO Flux Limited X-ray Galaxy Cluster Survey                & \citealt{Boehringer2001} \\
%         &                                                                           &             \\
RIXOS	 & {\em ROSAT\/} International X-ray/Optical Survey                          & \citealt{Castander1995,Mason2000} \\
%         &                                                                           & \hspace{3mm} \citealt{Mason2000}  \\
RBS       & {\em ROSAT\/} Bright Survey                                               & \citealt{Schwope2000} \\
ROXS     & {\em ROSAT\/} Optical X-Ray Survey              			     & \citealt{Donahue2001,Donahue2002}    \\
%         &                                                                           &             \\
SGP      & {\em ROSAT\/} South Galactic Pole Survey				     & \citealt{Cruddace2002,Cruddace2003}\\
SSHARC   & Southern Serendipitous High-Redshift Archival {\em ROSAT\/} Cluster Survey & \citealt{Burke2003}      \\
%         &                                                                           &             \\
WARPS    & Wide Angle {\em ROSAT\/} Pointed Survey                                   & \citealt{Scharf1997,Perlman2002} \\
%         &                                                                           & \hspace{3mm} \citealt{Perlman2002} \\
\enddata
\end{deluxetable}
%\input{xraysurveys-table.tex}

% TABLE 2
%
%---- Optical Identifications
%\mbox{}\pagebreak
\begin{deluxetable}{lcc}
\tablewidth{0in} 
%\rotate
%\tabletypesize{\small}
\tablecaption{Optical Identifications of 160SD X-ray Sources\label{tab:identifications}}
\tablehead{\colhead{} & \colhead{V98\hfill} & \colhead{Revised Sample\hfill}\\
           \colhead{} & \colhead{\hfill} & \colhead{(this work)\hfill}}
\startdata
extended X-ray sources    & 223 & 223 \\
 \phantom{00}galaxy clusters        & \phantom{00}203 & \phantom{00}201 \\
 \phantom{00}probable false detections\tablenotemark{a} &  \phantom{002}19 &  \phantom{002}21 \\
 \phantom{00}no follow-up observations\tablenotemark{b} &  \phantom{0011}1 &  \phantom{0011}1 \\
\enddata
\tablenotetext{a}{likely blends of unresolved X-ray point sources}
\tablenotetext{b}{obscured by the glare of Arcturus}
\end{deluxetable}

% TABLE 3
%
%---- Redshift Measurements for 160SD Clusters
%\mbox{}\pagebreak
\begin{deluxetable}{lccc}
\tablewidth{0in} 
\tablecaption{Redshifts for 160SD Clusters\label{tab:redshifts}}
\tablehead{\colhead{} & \colhead{V98\hfill} & \colhead{Newly Reported} & \colhead{Revised Sample\hfill}\\
           \colhead{} & \colhead{\hfill} & \colhead{(this work)\hfill} & \colhead{(this work)\hfill}}
\startdata
spectroscopic redshifts                      & \phantom{1}76 & 124           &200           \\
\phantom{00}measured by our group      & \phantom{00}\phantom{0}45 &\phantom{00}110           & \phantom{00}155           \\
 \phantom{00}literature \& private comm. &  \phantom{00}\phantom{1}31 &  \phantom{00}\phantom{0}14 &  \phantom{00}\phantom{1}45 \\
photometric estimates                       & 124           & $\cdots$      & $\cdots$      \\
clusters with no redshift                  & \phantom{12}3 & $\cdots$  & \phantom{12}1  \\
cluster sample size                         & 203           &    $\cdots$        & 201           \\
\enddata
\end{deluxetable}

% TABLE 4
%
%---- spectroscopic catalog / use IDL: d160load.pro -> d160print.pro ---
\mbox{}\pagebreak
\begin{deluxetable}{ccccccccccccl}
\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{160 Square Degree {\em ROSAT\/} Survey Cluster Catalog\label{table:catalog}}
\tablehead{\colhead{Object Name} & \colhead{Number} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$\delta r$} & \colhead{$r_{\rm c}$} & \colhead{$\delta$$r_{\rm c}$} & \colhead{$f_{\rm X}$} & \colhead{$\delta$$f_{\rm X}$} & \colhead{$L_{\rm X}$} & \colhead{$z$} & \colhead{Redshift} & \colhead{Notes} \\
\colhead{ } & \colhead{} & \colhead{[J2000]} & \colhead{[J2000]} & \colhead{[$\arcsec$]} & \colhead{[$\arcsec$]} & \colhead{[$\arcsec$]} & \colhead{[$10^{-14}$ cgs]} & \colhead{[$10^{-14}$ cgs]} & \colhead{[$10^{44}$ cgs]} & \colhead{ } & \colhead{References}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} }
\startdata
RX\,J0030.5+2618 & \phantom{0}\phantom{0}1 & 00 30 33.2 & +26 18 19 & 13 & \phantom{0}31 & \phantom{0}\phantom{0}3 & \phantom{0}24.3\phantom{0}&\phantom{0}\phantom{0}3.0\phantom{0}&\phantom{0} $ 2.61\phantom{0} $ & 0.500 &  & RDCS/WARPS2 \\ 
RX\,J0041.1$-$2339 & \phantom{0}\phantom{0}2 & 00 41 10.3 & $-$23 39 33 & 19 & \phantom{0}25 & \phantom{0}12 & \phantom{0}\phantom{0}9.8\phantom{0}&\phantom{0}\phantom{0}2.4\phantom{0}&\phantom{0} $ 0.06\phantom{0} $ & 0.112 &  &  \\ 
RX\,J0050.9$-$0929 & \phantom{0}\phantom{0}3 & 00 50 59.2 & $-$09 29 12 & 11 & \phantom{0}45 & \phantom{0}\phantom{0}4 & \phantom{0}36.6\phantom{0}&\phantom{0}\phantom{0}4.9\phantom{0}&\phantom{0} $ 0.64\phantom{0} $ & 0.200 &  & WARPS2 \\ 
RX\,J0054.0$-$2823 & \phantom{0}\phantom{0}4 & 00 54 02.8 & $-$28 23 58 & 16 & \phantom{0}37 & \phantom{0}\phantom{0}6 & \phantom{0}10.8\phantom{0}&\phantom{0}\phantom{0}1.5\phantom{0}&\phantom{0} $ 0.42\phantom{0} $ & 0.292 &  & RDCS/WARP2 \\ 
RX\,J0056.9$-$2213 & \phantom{0}\phantom{0}5 & 00 56 55.8 & $-$22 13 53 & 17 & \phantom{0}61 & \phantom{0}12 & \phantom{0}25.9\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0} $ 0.16\phantom{0} $ & 0.116 &  &  \\ 
RX\,J0056.9$-$2740 & \phantom{0}\phantom{0}6 & 00 56 56.1 & $-$27 40 12 & 13 & \phantom{0}14 & \phantom{0}\phantom{0}2 & \phantom{0}\phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}0.8\phantom{0}&\phantom{0} $ 1.00\phantom{0} $ & 0.563 & \phantom{0}1 & J1888.16,\phantom{0}RDCS\phantom{0}\phantom{0} \\ 
RX\,J0057.4$-$2616 & \phantom{0}\phantom{0}7 & 00 57 24.2 & $-$26 16 45 & 14 & \phantom{0}82 & \phantom{0}\phantom{0}6 & 186.1\phantom{0}&\phantom{0}21.3\phantom{0}&\phantom{0} $ 1.03\phantom{0} $ & 0.113 & \phantom{0}2 & A122/REFLEX2 \\ 
RX\,J0110.3+1938 & \phantom{0}\phantom{0}8 & 01 10 18.0 & +19 38 23 & 16 & \phantom{0}35 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0} $ 0.36\phantom{0} $ & 0.317 &  & WARPS2 \\ 
RX\,J0111.6$-$3811 & \phantom{0}\phantom{0}9 & 01 11 36.6 & $-$38 11 12 & \phantom{0}9 & \phantom{0}18 & \phantom{0}\phantom{0}3 & \phantom{0}\phantom{0}8.9\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0} $ 0.06\phantom{0} $ & 0.122 &  & WARPS1 \\ 
RX\,J0122.5$-$2832 & \phantom{0}10 & 01 22 35.9 & $-$28 32 03 & 14 & \phantom{0}37 & \phantom{0}16 & \phantom{0}26.9\phantom{0}&\phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0} $ 0.78\phantom{0} $ & 0.256 &  & Abell\phantom{0}S154 \\ 
RX\,J0124.5+0400 & \phantom{0}11 & 01 24 35.1 & +04 00 49 & 20 & \phantom{0}31 & \phantom{0}14 & \phantom{0}\phantom{0}7.5\phantom{0}&\phantom{0}\phantom{0}2.2\phantom{0}&\phantom{0} $ 0.34\phantom{0} $ & 0.316 &  &  \\ 
RX\,J0127.4$-$4326 & \phantom{0}12 & 01 27 27.8 & $-$43 26 13 & 19 & \phantom{0}34 & \phantom{0}13 & \phantom{0}\phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0128.6$-$4324 & \phantom{0}13 & 01 28 36.9 & $-$43 24 57 & \phantom{0}9 & \phantom{0}10 & \phantom{0}\phantom{0}3 & \phantom{0}\phantom{0}7.5\phantom{0}&\phantom{0}\phantom{0}1.3\phantom{0}&\phantom{0} $ 0.28\phantom{0} $ & 0.288 &  &  \\ 
RX\,J0132.9$-$4259 & \phantom{0}14 & 01 32 54.7 & $-$42 59 52 & 23 & \phantom{0}75 & \phantom{0}25 & \phantom{0}32.3\phantom{0}&\phantom{0}\phantom{0}8.1\phantom{0}&\phantom{0} $ 0.11\phantom{0} $ & 0.088 & \phantom{0}3 & APMBGC\phantom{0}244--064--098 \\ 
RX\,J0136.4$-$1811 & \phantom{0}15 & 01 36 24.2 & $-$18 11 59 & 15 & \phantom{0}21 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}1.0\phantom{0}&\phantom{0} $ 0.14\phantom{0} $ & 0.251 &  & WARPS2 \\ 
RX\,J0139.6+0119 & \phantom{0}16 & 01 39 39.5 & +01 19 27 & 12 & \phantom{0}37 & \phantom{0}\phantom{0}8 & \phantom{0}10.9\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 0.32\phantom{0} $ & 0.255 &  & $z_{\rm{\,PSPC}}$,\phantom{0}RDCS/WARPS2 \\ 
RX\,J0139.9+1810 & \phantom{0}17 & 01 39 54.3 & +18 10 00 & \phantom{0}9 & \phantom{0}33 & \phantom{0}\phantom{0}5 & \phantom{0}27.3\phantom{0}&\phantom{0}\phantom{0}3.8\phantom{0}&\phantom{0} $ 0.38\phantom{0} $ & 0.177 & \phantom{0}2 & A227/RDCS \\ 
RX\,J0142.8+2025 & \phantom{0}18 & 01 42 50.6 & +20 25 16 & 22 & \phantom{0}29 & \phantom{0}\phantom{0}6 & \phantom{0}26.1\phantom{0}&\phantom{0}\phantom{0}4.5\phantom{0}&\phantom{0} $ 0.84\phantom{0} $ & 0.271 &  & BMW \\ 
RX\,J0144.4+0212 & \phantom{0}19 & 01 44 29.1 & +02 12 37 & 13 & \phantom{0}32 & \phantom{0}11 & \phantom{0}10.1\phantom{0}&\phantom{0}\phantom{0}2.3\phantom{0}&\phantom{0} $ 0.13\phantom{0} $ & 0.166 &  & WARPS1 \\ 
RX\,J0154.2$-$5937 & \phantom{0}20 & 01 54 14.8 & $-$59 37 48 & 12 & \phantom{0}22 & \phantom{0}\phantom{0}7 & \phantom{0}14.5\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 0.84\phantom{0} $ & 0.360 &  &  \\ 
RX\,J0159.3+0030 & \phantom{0}21 & 01 59 18.2 & +00 30 12 & \phantom{0}9 & \phantom{0}13 & \phantom{0}\phantom{0}2 & \phantom{0}32.7\phantom{0}&\phantom{0}\phantom{0}4.1\phantom{0}&\phantom{0} $ 2.11\phantom{0} $ & 0.386 &  &  \\ 
RX\,J0206.3+1511 & \phantom{0}22 & 02 06 23.4 & +15 11 16 & 14 & \phantom{0}53 & \phantom{0}10 & \phantom{0}13.0\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 0.36\phantom{0} $ & 0.248 &  & RDCS/RIXOS/WARPS1 \\ 
RX\,J0206.8$-$1309 & \phantom{0}23 & 02 06 49.5 & $-$13 09 04 & 15 & \phantom{0}28 & \phantom{0}\phantom{0}8 & \phantom{0}26.0\phantom{0}&\phantom{0}\phantom{0}4.4\phantom{0}&\phantom{0} $ 1.18\phantom{0} $ & 0.320 &  &  \\ 
RX\,J0210.2$-$3932 & \phantom{0}24 & 02 10 13.8 & $-$39 32 51 & 11 & \phantom{0}22 & \phantom{0}10 & \phantom{0}\phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}1.1\phantom{0}&\phantom{0} $ 0.06\phantom{0} $ & 0.168 &  & RDCS \\ 
RX\,J0210.4$-$3929 & \phantom{0}25 & 02 10 25.6 & $-$39 29 47 & 14 & \phantom{0}28 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}1.3\phantom{0}&\phantom{0} $ 0.08\phantom{0} $ & 0.165 &  & RDCS/WARPS1 \\ 
RX\,J0228.2$-$1005 & \phantom{0}26 & 02 28 13.2 & $-$10 05 40 & 15 & \phantom{0}35 & \phantom{0}\phantom{0}6 & \phantom{0}24.4\phantom{0}&\phantom{0}\phantom{0}3.9\phantom{0}&\phantom{0} $ 0.24\phantom{0} $ & 0.149 &  & WARPS1 \\ 
RX\,J0236.0$-$5225 & \phantom{0}27 & 02 36 05.2 & $-$52 25 03 & \phantom{0}9 & \phantom{0}16 & \phantom{0}\phantom{0}4 & \phantom{0}\phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}1.2\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0237.9$-$5224 & \phantom{0}28 & 02 37 59.2 & $-$52 24 40 & 14 & \phantom{0}49 & \phantom{0}\phantom{0}8 & \phantom{0}64.4\phantom{0}&\phantom{0}\phantom{0}8.2\phantom{0}&\phantom{0} $ 0.52\phantom{0} $ & 0.135 & \phantom{0}4 & A3038/BSHARC/RDCS/REFLEX2/WARPS1 \\ 
RX\,J0239.8$-$2320 & \phantom{0}29 & 02 39 52.6 & $-$23 20 35 & 23 & \phantom{0}51 & \phantom{0}14 & \phantom{0}\phantom{0}8.4\phantom{0}&\phantom{0}\phantom{0}1.8\phantom{0}&\phantom{0} $ 0.77\phantom{0} $ & 0.450 &  &  \\ 
RX\,J0258.7+0012 & \phantom{0}30 & 02 58 46.1 & +00 12 44 & 19 & \phantom{0}28 & \phantom{0}\phantom{0}7 & \phantom{0}10.8\phantom{0}&\phantom{0}\phantom{0}2.9\phantom{0}&\phantom{0} $ 0.33\phantom{0} $ & 0.259 &  &  \\ 
RX\,J0259.5+0013 & \phantom{0}31 & 02 59 33.9 & +00 13 47 & 12 & \phantom{0}42 & \phantom{0}11 & \phantom{0}32.4\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0} $ 0.54\phantom{0} $ & 0.194 &  &  \\ 
RX\,J0322.3$-$4918 & \phantom{0}32 & 03 22 20.1 & $-$49 18 40 & 15 & \phantom{0}69 & \phantom{0}11 & \phantom{0}40.3\phantom{0}&\phantom{0}\phantom{0}7.2\phantom{0}&\phantom{0} $ 0.08\phantom{0} $ & 0.067 & \phantom{0}5 & $z_{\rm{\,PSPC}}$,\phantom{0}Abell\phantom{0}S34 \\ 
RX\,J0337.7$-$2522 & \phantom{0}33 & 03 37 44.9 & $-$25 22 39 & \phantom{0}8 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}2 & \phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0}\phantom{0}0.7\phantom{0}&\phantom{0} $ 0.60\phantom{0} $ & 0.585 &  & RDCS/SSHARC \\ 
RX\,J0341.9$-$4500 & \phantom{0}34 & 03 41 57.1 & $-$45 00 11 & 12 & \phantom{0}27 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0}\phantom{0}0.4\phantom{0}&\phantom{0} $ 0.14\phantom{0} $ & 0.408 &  & RDCS \\ 
RX\,J0351.6$-$3649 & \phantom{0}35 & 03 51 37.8 & $-$36 49 50 & 24 & \phantom{0}31 & \phantom{0}17 & \phantom{0}\phantom{0}8.8\phantom{0}&\phantom{0}\phantom{0}2.2\phantom{0}&\phantom{0} $ 0.56\phantom{0} $ & 0.372 &  &  \\ 
RX\,J0428.7$-$3805 & \phantom{0}36 & 04 28 43.0 & $-$38 05 54 & 20 & \phantom{0}54 & \phantom{0}13 & \phantom{0}20.8\phantom{0}&\phantom{0}\phantom{0}5.0\phantom{0}&\phantom{0} $ 0.22\phantom{0} $ & 0.154 & \phantom{0}5 & A3259 \\ 
RX\,J0434.2$-$0831 & \phantom{0}37 & 04 34 15.7 & $-$08 31 17 & 24 & \phantom{0}25 & \phantom{0}14 & \phantom{0}\phantom{0}7.2\phantom{0}&\phantom{0}\phantom{0}2.2\phantom{0}&\phantom{0} $ 0.19\phantom{0} $ & 0.240 &  &  \\ 
RX\,J0505.9$-$2825 & \phantom{0}38 & 05 05 57.8 & $-$28 25 47 & 15 & \phantom{0}25 & \phantom{0}\phantom{0}4 & \phantom{0}14.2\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 0.11\phantom{0} $ & 0.131 &  & RDCS/SSHARC \\ 
RX\,J0506.0$-$2840 & \phantom{0}39 & 05 06 03.7 & $-$28 40 44 & 21 & \phantom{0}84 & \phantom{0}20 & \phantom{0}19.5\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0} $ 0.16\phantom{0} $ & 0.136 &  &  \\ 
RX\,J0521.1$-$2530 & \phantom{0}40 & 05 21 10.7 & $-$25 30 44 & 15 & \phantom{0}37 & \phantom{0}13 & \phantom{0}17.6\phantom{0}&\phantom{0}\phantom{0}4.0\phantom{0}&\phantom{0} $ 2.57\phantom{0} $ & 0.581 &  &  \\ 
RX\,J0522.2$-$3625 & \phantom{0}41 & 05 22 14.2 & $-$36 25 04 & \phantom{0}9 & \phantom{0}16 & \phantom{0}\phantom{0}5 & \phantom{0}18.4\phantom{0}&\phantom{0}\phantom{0}3.8\phantom{0}&\phantom{0} $ 1.79\phantom{0} $ & 0.472 &  & BMW \\ 
RX\,J0528.6$-$3251 & \phantom{0}42 & 05 28 40.3 & $-$32 51 38 & \phantom{0}8 & \phantom{0}26 & \phantom{0}\phantom{0}3 & \phantom{0}19.9\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 0.66\phantom{0} $ & 0.273 &  & RDCS/WARPS2 \\ 
RX\,J0529.6$-$5848 & \phantom{0}43 & 05 29 38.4 & $-$58 48 10 & \phantom{0}9 & \phantom{0}10 & \phantom{0}\phantom{0}3 & \phantom{0}\phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}1.0\phantom{0}&\phantom{0} $ 0.56\phantom{0} $ & 0.466 &  &  \\ 
RX\,J0532.7$-$4614 & \phantom{0}44 & 05 32 43.7 & $-$46 14 11 & \phantom{0}7 & \phantom{0}12 & \phantom{0}\phantom{0}1 & \phantom{0}41.1\phantom{0}&\phantom{0}\phantom{0}4.3\phantom{0}&\phantom{0} $ 0.33\phantom{0} $ & 0.135 &  &  \\ 
RX\,J0533.8$-$5746 & \phantom{0}45 & 05 33 53.2 & $-$57 46 52 & 37 & \phantom{0}81 & \phantom{0}28 & \phantom{0}22.2\phantom{0}&\phantom{0}\phantom{0}6.1\phantom{0}&\phantom{0} $ 0.87\phantom{0} $ & 0.297 &  &  \\ 
RX\,J0533.9$-$5809 & \phantom{0}46 & 05 33 55.9 & $-$58 09 16 & 30 & \phantom{0}53 & \phantom{0}20 & \phantom{0}\phantom{0}9.0\phantom{0}&\phantom{0}\phantom{0}2.8\phantom{0}&\phantom{0} $ 0.16\phantom{0} $ & 0.198 &  &  \\ 
RX\,J0810.3+4216 & \phantom{0}47 & 08 10 23.9 & +42 16 24 & 14 & \phantom{0}59 & \phantom{0}\phantom{0}5 & 238.6\phantom{0}&\phantom{0}27.2\phantom{0}&\phantom{0} $ 0.42\phantom{0} $ & 0.064 &  &  \\ 
RX\,J0818.9+5654 & \phantom{0}48 & 08 18 57.8 & +56 54 34 & 17 & \phantom{0}29 & \phantom{0}\phantom{0}9 & \phantom{0}10.1\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 0.31\phantom{0} $ & 0.260 &  &  \\ 
RX\,J0819.3+7054 & \phantom{0}49 & 08 19 22.6 & +70 54 48 & 15 & \phantom{0}24 & \phantom{0}\phantom{0}6 & \phantom{0}10.1\phantom{0}&\phantom{0}\phantom{0}1.8\phantom{0}&\phantom{0} $ 0.23\phantom{0} $ & 0.226 &  & WARPS2 \\ 
RX\,J0819.9+5634 & \phantom{0}50 & 08 19 54.4 & +56 34 35 & 14 & \phantom{0}16 & \phantom{0}\phantom{0}5 & \phantom{0}30.8\phantom{0}&\phantom{0}\phantom{0}5.0\phantom{0}&\phantom{0} $ 0.92\phantom{0} $ & 0.260 &  &  \\ 
RX\,J0820.4+5645 & \phantom{0}51 & 08 20 26.4 & +56 45 22 & 18 & \phantom{0}39 & \phantom{0}14 & \phantom{0}22.9\phantom{0}&\phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0} $ 0.02\phantom{0} $ & 0.043 &  &  \\ 
RX\,J0826.1+2625 & \phantom{0}52 & 08 26 06.4 & +26 25 47 & 22 & \phantom{0}59 & \phantom{0}19 & \phantom{0}10.9\phantom{0}&\phantom{0}\phantom{0}2.6\phantom{0}&\phantom{0} $ 0.61\phantom{0} $ & 0.351 &  &  \\ 
RX\,J0826.4+3125 & \phantom{0}53 & 08 26 29.7 & +31 25 15 & 31 & \phantom{0}47 & \phantom{0}22 & \phantom{0}11.1\phantom{0}&\phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0} $ 0.22\phantom{0} $ & 0.209 &  &  \\ 
RX\,J0831.2+4905 & \phantom{0}54 & 08 31 16.0 & +49 05 06 & 17 & \phantom{0}30 & \phantom{0}15 & \phantom{0}12.3\phantom{0}&\phantom{0}\phantom{0}4.0\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0834.4+1933 & \phantom{0}55 & 08 34 27.4 & +19 33 24 & 18 & \phantom{0}31 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}8.3\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0841.1+6422 & \phantom{0}56 & 08 41 07.4 & +64 22 43 & \phantom{0}8 & \phantom{0}35 & \phantom{0}\phantom{0}3 & \phantom{0}29.1\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 1.49\phantom{0} $ & 0.342 &  & RDCS \\ 
RX\,J0841.7+7046 & \phantom{0}57 & 08 41 43.4 & +70 46 53 & 13 & \phantom{0}31 & \phantom{0}12 & \phantom{0}\phantom{0}8.9\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 0.22\phantom{0} $ & 0.235 &  &  \\ 
RX\,J0842.8+5023 & \phantom{0}58 & 08 42 52.8 & +50 23 16 & 16 & \phantom{0}23 & \phantom{0}10 & \phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0} $ 0.52\phantom{0} $ & 0.423 &  &  \\ 
RX\,J0847.1+3449 & \phantom{0}59 & 08 47 11.3 & +34 49 16 & 17 & \phantom{0}28 & \phantom{0}\phantom{0}9 & \phantom{0}12.2\phantom{0}&\phantom{0}\phantom{0}3.0\phantom{0}&\phantom{0} $ 1.69\phantom{0} $ & 0.560 &  &  \\ 
RX\,J0848.7+4456 & \phantom{0}60 & 08 48 47.6 & +44 56 21 & 13 & \phantom{0}14 & \phantom{0}\phantom{0}4 & \phantom{0}\phantom{0}3.3\phantom{0}&\phantom{0}\phantom{0}0.6\phantom{0}&\phantom{0} $ 0.52\phantom{0} $ & 0.574 &  & RDCS/WARPS2 \\ 
RX\,J0848.9+4452 & \phantom{0}61 & 08 48 56.3 & +44 52 16 & 14 & \phantom{0}23 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}2.7\phantom{0}&\phantom{0}\phantom{0}0.6\phantom{0}&\phantom{0} $ 1.99\phantom{0} $ & 1.261 & \phantom{0}6 & RDCS \\ 
RX\,J0849.1+3731 & \phantom{0}62 & 08 49 11.1 & +37 31 25 & 14 & \phantom{0}36 & \phantom{0}10 & \phantom{0}14.7\phantom{0}&\phantom{0}\phantom{0}3.0\phantom{0}&\phantom{0} $ 0.38\phantom{0} $ & 0.240 &  & BSHARC/RIXOS/WARPS2 \\ 
RX\,J0852.5+1618 & \phantom{0}63 & 08 52 33.6 & +16 18 08 & 19 & \phantom{0}33 & \phantom{0}10 & \phantom{0}37.1\phantom{0}&\phantom{0}\phantom{0}6.2\phantom{0}&\phantom{0} $ 0.16\phantom{0} $ & 0.098 &  &  \\ 
RX\,J0853.2+5759 & \phantom{0}64 & 08 53 14.1 & +57 59 39 & 17 & \phantom{0}35 & \phantom{0}14 & \phantom{0}19.8\phantom{0}&\phantom{0}\phantom{0}5.8\phantom{0}&\phantom{0} $ 1.95\phantom{0} $ & 0.475 &  &  \\ 
RX\,J0857.7+2747 & \phantom{0}65 & 08 57 45.7 & +27 47 32 & 27 & \phantom{0}42 & \phantom{0}11 & \phantom{0}\phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0}F & F &  & F\phantom{0}\phantom{0} \\ 
RX\,J0858.4+1357 & \phantom{0}66 & 08 58 25.0 & +13 57 16 & 10 & \phantom{0}14 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}1.0\phantom{0}&\phantom{0} $ 0.70\phantom{0} $ & 0.488 &  & cluster\phantom{0}+\phantom{0}AGN($z=0.494$)\phantom{0}SSHARC/WARPS2 \\ 
RX\,J0907.2+3330 & \phantom{0}67 & 09 07 17.9 & +33 30 09 & 14 & \phantom{0}24 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}0.8\phantom{0}&\phantom{0} $ 0.48\phantom{0} $ & 0.483 &  & RDCS \\ 
RX\,J0907.3+1639 & \phantom{0}68 & 09 07 20.4 & +16 39 09 & \phantom{0}9 & \phantom{0}55 & \phantom{0}\phantom{0}5 & 148.5\phantom{0}&\phantom{0}17.6\phantom{0}&\phantom{0} $ 0.34\phantom{0} $ & 0.073 & \phantom{0}7 & A744/eBCS/EMSS \\ 
RX\,J0910.6+4248 & \phantom{0}69 & 09 10 39.7 & +42 48 41 & 24 & \phantom{0}76 & \phantom{0}23 & \phantom{0}\phantom{0}8.3\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 1.24\phantom{0} $ & 0.576 & \phantom{0}8 & RDCS \\ 
RX\,J0921.2+4528 & \phantom{0}70 & 09 21 13.4 & +45 28 50 & 11 & \phantom{0}26 & \phantom{0}\phantom{0}5 & \phantom{0}23.9\phantom{0}&\phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0} $ 1.05\phantom{0} $ & 0.315 &  & lenses\phantom{0}$z=1.66$\phantom{0}QSO,\phantom{0}see\phantom{0}\S\,\ref{newzs} \\ 
RX\,J0926.6+1242 & \phantom{0}71 & 09 26 36.6 & +12 42 56 & \phantom{0}9 & \phantom{0}16 & \phantom{0}\phantom{0}3 & \phantom{0}16.7\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 1.75\phantom{0} $ & 0.489 &  &  \\ 
RX\,J0926.7+1234 & \phantom{0}72 & 09 26 45.6 & +12 34 07 & 41 & \phantom{0}60 & \phantom{0}22 & \phantom{0}11.7\phantom{0}&\phantom{0}\phantom{0}3.5\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0943.5+1640 & \phantom{0}73 & 09 43 32.2 & +16 40 02 & 10 & \phantom{0}36 & \phantom{0}\phantom{0}5 & \phantom{0}23.1\phantom{0}&\phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0} $ 0.67\phantom{0} $ & 0.256 &  & RIXOS/WARPS2 \\ 
RX\,J0943.7+1644 & \phantom{0}74 & 09 43 44.7 & +16 44 20 & 17 & \phantom{0}69 & \phantom{0}13 & \phantom{0}21.2\phantom{0}&\phantom{0}\phantom{0}4.1\phantom{0}&\phantom{0} $ 0.31\phantom{0} $ & 0.180 &  & RIXOS/WARPS24 \\ 
RX\,J0947.7+0741 & \phantom{0}75 & 09 47 45.8 & +07 41 18 & 17 & \phantom{0}32 & \phantom{0}10 & \phantom{0}13.5\phantom{0}&\phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0} $ 2.30\phantom{0} $ & 0.625 &  & (BSHARC/SSHARC\phantom{0}QSO\phantom{0}$z\sim0.63$) \\ 
RX\,J0951.7$-$0128 & \phantom{0}76 & 09 51 47.0 & $-$01 28 33 & 22 & \phantom{0}25 & \phantom{0}11 & \phantom{0}\phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 1.04\phantom{0} $ & 0.568 & \phantom{0}9 & WARPS1\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0} \\ 
RX\,J0952.1$-$0148 & \phantom{0}77 & 09 52 08.7 & $-$01 48 18 & 18 & \phantom{0}39 & \phantom{0}14 & \phantom{0}\phantom{0}9.3\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0}F & F &  & F\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0}\phantom{0} \\ 
RX\,J0953.5+4758 & \phantom{0}78 & 09 53 31.2 & +47 58 57 & 20 & \phantom{0}41 & \phantom{0}20 & \phantom{0}13.0\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J0956.0+4107 & \phantom{0}79 & 09 56 03.4 & +41 07 14 & 13 & \phantom{0}13 & \phantom{0}\phantom{0}6 & \phantom{0}15.6\phantom{0}&\phantom{0}\phantom{0}3.3\phantom{0}&\phantom{0} $ 2.34\phantom{0} $ & 0.587 &  &  \\ 
RX\,J0957.8+6534 & \phantom{0}80 & 09 57 53.2 & +65 34 30 & 12 & \phantom{0}19 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}9.4\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0} $ 1.19\phantom{0} $ & 0.530 &  &  \\ 
RX\,J0958.2+5516 & \phantom{0}81 & 09 58 13.5 & +55 16 01 & 15 & \phantom{0}67 & \phantom{0}14 & \phantom{0}48.2\phantom{0}&\phantom{0}\phantom{0}7.1\phantom{0}&\phantom{0} $ 0.97\phantom{0} $ & 0.214 &  & A899 \\ 
RX\,J0959.4+4633 & \phantom{0}82 & 09 59 27.7 & +46 33 57 & 31 & \phantom{0}37 & \phantom{0}23 & \phantom{0}10.5\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1002.6$-$0808 & \phantom{0}83 & 10 02 40.4 & $-$08 08 46 & 12 & \phantom{0}29 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}8.6\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 1.07\phantom{0} $ & 0.524 & 10 & WARPS2 \\ 
RX\,J1010.2+5430 & \phantom{0}84 & 10 10 14.7 & +54 30 18 & 14 & \phantom{0}20 & \phantom{0}\phantom{0}4 & \phantom{0}21.0\phantom{0}&\phantom{0}\phantom{0}2.9\phantom{0}&\phantom{0} $ 0.02\phantom{0} $ & 0.047 & 11 & RDCS/RIXOS/WARPS2 \\ 
RX\,J1011.0+5339 & \phantom{0}85 & 10 11 05.1 & +53 39 27 & 11 & \phantom{0}23 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}1.2\phantom{0}&\phantom{0} $ 0.24\phantom{0} $ & 0.329 &  & WARPS2 \\ 
RX\,J1011.4+5450 & \phantom{0}86 & 10 11 26.0 & +54 50 08 & 24 & \phantom{0}94 & \phantom{0}22 & \phantom{0}20.0\phantom{0}&\phantom{0}\phantom{0}5.1\phantom{0}&\phantom{0} $ 0.77\phantom{0} $ & 0.294 &  & RDCS/RIXOS/WARPS2 \\ 
RX\,J1013.6+4933 & \phantom{0}87 & 10 13 38.4 & +49 33 07 & 22 & 107 & \phantom{0}21 & \phantom{0}45.6\phantom{0}&\phantom{0}\phantom{0}9.8\phantom{0}&\phantom{0} $ 0.36\phantom{0} $ & 0.133 &  &  \\ 
RX\,J1015.1+4931 & \phantom{0}88 & 10 15 08.5 & +49 31 32 & 10 & \phantom{0}14 & \phantom{0}\phantom{0}8 & \phantom{0}10.8\phantom{0}&\phantom{0}\phantom{0}2.6\phantom{0}&\phantom{0} $ 0.71\phantom{0} $ & 0.383 &  &  \\ 
RX\,J1033.8+5703 & \phantom{0}89 & 10 33 51.9 & +57 03 10 & 16 & \phantom{0}24 & \phantom{0}\phantom{0}9 & \phantom{0}14.5\phantom{0}&\phantom{0}\phantom{0}4.3\phantom{0}&\phantom{0} $ 0.01\phantom{0} $ & 0.046 & 12 &  \\ 
RX\,J1036.1+5713 & \phantom{0}90 & 10 36 11.3 & +57 13 31 & 13 & \phantom{0}15 & \phantom{0}\phantom{0}6 & \phantom{0}18.8\phantom{0}&\phantom{0}\phantom{0}3.9\phantom{0}&\phantom{0} $ 0.35\phantom{0} $ & 0.203 &  &  \\ 
RX\,J1048.0$-$1124 & \phantom{0}91 & 10 48 00.1 & $-$11 24 07 & 19 & \phantom{0}35 & \phantom{0}\phantom{0}7 & \phantom{0}18.5\phantom{0}&\phantom{0}\phantom{0}3.6\phantom{0}&\phantom{0} $ 0.03\phantom{0} $ & 0.065 &  &  \\ 
RX\,J1049.0+5424 & \phantom{0}92 & 10 49 02.7 & +54 24 00 & 12 & \phantom{0}22 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}9.1\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0} $ 0.26\phantom{0} $ & 0.251 &  & RIXOS \\ 
RX\,J1053.3+5720 & \phantom{0}93 & 10 53 18.4 & +57 20 47 & \phantom{0}8 & \phantom{0}12 & \phantom{0}\phantom{0}3 & \phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0}\phantom{0}0.3\phantom{0}&\phantom{0} $ 0.14\phantom{0} $ & 0.340 & 13 &  \\ 
RX\,J1056.2+4933 & \phantom{0}94 & 10 56 12.6 & +49 33 11 & 23 & \phantom{0}64 & \phantom{0}15 & \phantom{0}12.9\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 0.23\phantom{0} $ & 0.199 &  & RIXOS/WARPS2 \\ 
RX\,J1058.2+0136 & \phantom{0}95 & 10 58 13.0 & +01 36 57 & 15 & 113 & \phantom{0}13 & 129.5\phantom{0}&\phantom{0}19.3\phantom{0}&\phantom{0} $ 0.09\phantom{0} $ & 0.040 & 14 & A1139/eBCS/REFLEX1 \\ 
RX\,J1117.2+1744 & \phantom{0}96 & 11 17 12.0 & +17 44 24 & 26 & \phantom{0}65 & \phantom{0}33 & \phantom{0}12.0\phantom{0}&\phantom{0}\phantom{0}5.6\phantom{0}&\phantom{0} $ 0.50\phantom{0} $ & 0.305 &  &  \\ 
RX\,J1117.4+0743 & \phantom{0}97 & 11 17 26.1 & +07 43 35 & 12 & \phantom{0}18 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0} $ 0.64\phantom{0} $ & 0.477 &  & WARPS2 \\ 
RX\,J1117.5+1744 & \phantom{0}98 & 11 17 30.2 & +17 44 44 & 16 & \phantom{0}36 & \phantom{0}10 & \phantom{0}14.4\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 1.90\phantom{0} $ & 0.548 &  &  \\ 
RX\,J1119.7+2126 & \phantom{0}99 & 11 19 43.5 & +21 26 44 & \phantom{0}9 & \phantom{0}12 & \phantom{0}\phantom{0}3 & \phantom{0}\phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}0.9\phantom{0}&\phantom{0} $ 0.01\phantom{0} $ & 0.061 & 11 & RDCS/RIXOS/WARPS2 \\ 
RX\,J1120.9+2326 & 100 & 11 20 57.9 & +23 26 41 & 16 & \phantom{0}29 & \phantom{0}\phantom{0}8 & \phantom{0}21.3\phantom{0}&\phantom{0}\phantom{0}5.0\phantom{0}&\phantom{0} $ 2.89\phantom{0} $ & 0.562 &  &  \\ 
RX\,J1123.1+1409 & 101 & 11 23 10.2 & +14 09 44 & 27 & \phantom{0}49 & \phantom{0}24 & \phantom{0}18.2\phantom{0}&\phantom{0}\phantom{0}4.9\phantom{0}&\phantom{0} $ 0.93\phantom{0} $ & 0.340 &  &  \\ 
RX\,J1124.0$-$1700 & 102 & 11 24 03.8 & $-$17 00 11 & 22 & \phantom{0}34 & \phantom{0}19 & \phantom{0}10.8\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0} $ 0.81\phantom{0} $ & 0.407 &  &  \\ 
RX\,J1124.6+4155 & 103 & 11 24 36.9 & +41 55 59 & 31 & 110 & \phantom{0}30 & \phantom{0}40.1\phantom{0}&\phantom{0}\phantom{0}9.6\phantom{0}&\phantom{0} $ 0.67\phantom{0} $ & 0.195 &  &  \\ 
RX\,J1135.9+2131 & 104 & 11 35 54.5 & +21 31 05 & 17 & \phantom{0}72 & \phantom{0}20 & \phantom{0}17.8\phantom{0}&\phantom{0}\phantom{0}4.0\phantom{0}&\phantom{0} $ 0.14\phantom{0} $ & 0.133 &  &  \\ 
RX\,J1138.7+0315 & 105 & 11 38 43.9 & +03 15 38 & 10 & \phantom{0}18 & \phantom{0}\phantom{0}6 & \phantom{0}15.9\phantom{0}&\phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0} $ 0.11\phantom{0} $ & 0.127 &  &  \\ 
RX\,J1142.0+2144 & 106 & 11 42 04.6 & +21 44 57 & 26 & \phantom{0}56 & \phantom{0}34 & \phantom{0}45.9\phantom{0}&\phantom{0}17.4\phantom{0}&\phantom{0} $ 0.35\phantom{0} $ & 0.131 &  &  \\ 
RX\,J1146.4+2854 & 107 & 11 46 26.9 & +28 54 15 & 18 & \phantom{0}79 & \phantom{0}11 & \phantom{0}39.2\phantom{0}&\phantom{0}\phantom{0}5.8\phantom{0}&\phantom{0} $ 0.38\phantom{0} $ & 0.149 &  & WARPS2 \\ 
RX\,J1151.6+8104 & 108 & 11 51 40.3 & +81 04 38 & 14 & \phantom{0}27 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0}\phantom{0}1.1\phantom{0}&\phantom{0} $ 0.15\phantom{0} $ & 0.290 &  &  \\ 
RX\,J1158.1+5521 & 109 & 11 58 11.7 & +55 21 45 & \phantom{0}9 & \phantom{0}21 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}1.0\phantom{0}&\phantom{0} $ 0.04\phantom{0} $ & 0.135 &  &  \\ 
RX\,J1159.8+5531 & 110 & 11 59 51.2 & +55 31 56 & \phantom{0}7 & \phantom{0}24 & \phantom{0}\phantom{0}2 & \phantom{0}74.2\phantom{0}&\phantom{0}\phantom{0}7.6\phantom{0}&\phantom{0} $ 0.21\phantom{0} $ & 0.081 & 15 & OLEG/EMSS/RDCS/RIXOS \\ 
RX\,J1200.8$-$0327 & 111 & 12 00 49.7 & $-$03 27 31 & 10 & \phantom{0}29 & \phantom{0}\phantom{0}5 & \phantom{0}18.5\phantom{0}&\phantom{0}\phantom{0}2.6\phantom{0}&\phantom{0} $ 1.28\phantom{0} $ & 0.396 &  & RIXOS/SSHARC/WARPS2 \\ 
RX\,J1204.0+2807 & 112 & 12 04 04.0 & +28 07 08 & \phantom{0}7 & \phantom{0}32 & \phantom{0}\phantom{0}3 & 102.6\phantom{0}&\phantom{0}11.4\phantom{0}&\phantom{0} $ 1.24\phantom{0} $ & 0.167 & 15 & $z_{\rm{\,PSPC}}$,\phantom{0}A1455/BSHARC/EMSS/NORAS/RDCS/RIXOS \\ 
RX\,J1204.3$-$0350 & 113 & 12 04 22.9 & $-$03 50 55 & 14 & \phantom{0}26 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}8.7\phantom{0}&\phantom{0}\phantom{0}1.3\phantom{0}&\phantom{0} $ 0.27\phantom{0} $ & 0.261 &  & RDCS/SSHARC/WARPS2 \\ 
RX\,J1206.5$-$0744 & 114 & 12 06 33.5 & $-$07 44 28 & 15 & \phantom{0}64 & \phantom{0}\phantom{0}7 & 129.0\phantom{0}&\phantom{0}16.3\phantom{0}&\phantom{0} $ 0.26\phantom{0} $ & 0.068 &  & REFLEX2 \\ 
RX\,J1211.2+3911 & 115 & 12 11 15.3 & +39 11 38 & \phantom{0}8 & \phantom{0}14 & \phantom{0}\phantom{0}4 & \phantom{0}26.6\phantom{0}&\phantom{0}\phantom{0}3.8\phantom{0}&\phantom{0} $ 1.35\phantom{0} $ & 0.340 & 15 & BMW/BSHARC/EMSS/WARPS2 \\ 
RX\,J1213.5+0253 & 116 & 12 13 35.3 & +02 53 26 & 13 & \phantom{0}27 & \phantom{0}\phantom{0}9 & \phantom{0}14.3\phantom{0}&\phantom{0}\phantom{0}3.0\phantom{0}&\phantom{0} $ 1.07\phantom{0} $ & 0.409 &  &  \\ 
RX\,J1216.3+2633 & 117 & 12 16 19.4 & +26 33 26 & 15 & \phantom{0}15 & \phantom{0}\phantom{0}6 & \phantom{0}15.4\phantom{0}&\phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0} $ 1.25\phantom{0} $ & 0.428 &  &  \\ 
RX\,J1218.4+3011 & 118 & 12 18 29.1 & +30 11 46 & 11 & \phantom{0}18 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}1.4\phantom{0}&\phantom{0} $ 0.33\phantom{0} $ & 0.368 &  & RDCS/RIXOS/WARPS2 \\ 
RX\,J1221.4+4918 & 119 & 12 21 24.5 & +49 18 13 & 18 & \phantom{0}34 & \phantom{0}\phantom{0}8 & \phantom{0}20.6\phantom{0}&\phantom{0}\phantom{0}4.6\phantom{0}&\phantom{0} $ 4.27\phantom{0} $ & 0.700 &  &  \\ 
RX\,J1222.5+0412 & 120 & 12 22 32.5 & +04 12 02 & 12 & \phantom{0}15 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1236.5+0051 & 121 & 12 36 31.4 & +00 51 43 & 14 & \phantom{0}28 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}1.2\phantom{0}&\phantom{0} $ 0.09\phantom{0} $ & 0.205 & 12 & RDCS \\ 
RX\,J1237.4+1141 & 122 & 12 37 25.1 & +11 41 27 & 21 & \phantom{0}41 & \phantom{0}15 & \phantom{0}10.6\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0}$\cdots$ & $\cdots$ &  & discussed\phantom{0}in\phantom{0}\S\,\ref{newzs} \\ 
RX\,J1237.6+2632 & 123 & 12 37 38.6 & +26 32 23 & 14 & \phantom{0}31 & \phantom{0}12 & \phantom{0}\phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}2.3\phantom{0}&\phantom{0} $ 0.25\phantom{0} $ & 0.278 &  & BMW \\ 
RX\,J1252.0$-$2920 & 124 & 12 52 05.4 & $-$29 20 46 & 13 & \phantom{0}46 & \phantom{0}11 & \phantom{0}21.7\phantom{0}&\phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0} $ 0.34\phantom{0} $ & 0.188 &  & RDCS \\ 
RX\,J1252.1$-$2914 & 125 & 12 52 11.3 & $-$29 14 59 & \phantom{0}8 & \phantom{0}11 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}8.7\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1254.6+2545 & 126 & 12 54 38.3 & +25 45 13 & 13 & \phantom{0}31 & \phantom{0}\phantom{0}7 & \phantom{0}10.2\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 0.17\phantom{0} $ & 0.193 &  & RDCS/WARPS2 \\ 
RX\,J1254.8+2550 & 127 & 12 54 53.6 & +25 50 55 & 12 & \phantom{0}40 & \phantom{0}\phantom{0}8 & \phantom{0}13.2\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 0.32\phantom{0} $ & 0.233 &  & RDCS/WARPS2 \\ 
RX\,J1256.0+2556 & 128 & 12 56 04.9 & +25 56 52 & 11 & \phantom{0}30 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}9.9\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 0.24\phantom{0} $ & 0.232 &  & RDCS/WARPS2 \\ 
RX\,J1256.6+4715 & 129 & 12 56 39.4 & +47 15 19 & 10 & \phantom{0}25 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}0.8\phantom{0}&\phantom{0} $ 0.43\phantom{0} $ & 0.404 & 11 & RDCS/RIXOS/WARPS2 \\ 
RX\,J1301.7+1059 & 130 & 13 01 43.6 & +10 59 33 & 18 & \phantom{0}54 & \phantom{0}11 & \phantom{0}28.1\phantom{0}&\phantom{0}\phantom{0}5.6\phantom{0}&\phantom{0} $ 0.66\phantom{0} $ & 0.231 &  &  \\ 
RX\,J1309.9+3222 & 131 & 13 09 55.6 & +32 22 31 & 23 & \phantom{0}42 & \phantom{0}19 & \phantom{0}\phantom{0}9.0\phantom{0}&\phantom{0}\phantom{0}2.9\phantom{0}&\phantom{0} $ 0.34\phantom{0} $ & 0.290 &  &  \\ 
RX\,J1311.2+3228 & 132 & 13 11 12.8 & +32 28 58 & \phantom{0}8 & \phantom{0}22 & \phantom{0}\phantom{0}3 & \phantom{0}46.7\phantom{0}&\phantom{0}\phantom{0}5.8\phantom{0}&\phantom{0} $ 1.22\phantom{0} $ & 0.245 & 15 & BSHARC/EMSS/RIXOS/WARPS2 \\ 
RX\,J1311.5$-$0551 & 133 & 13 11 30.2 & $-$05 51 26 & 20 & \phantom{0}36 & \phantom{0}\phantom{0}6 & \phantom{0}13.7\phantom{0}&\phantom{0}\phantom{0}2.4\phantom{0}&\phantom{0} $ 1.29\phantom{0} $ & 0.461 &  &  \\ 
RX\,J1325.2+6550 & 134 & 13 25 14.9 & +65 50 29 & 28 & \phantom{0}54 & \phantom{0}21 & \phantom{0}10.1\phantom{0}&\phantom{0}\phantom{0}3.1\phantom{0}&\phantom{0} $ 0.15\phantom{0} $ & 0.180 &  & $z_{\rm{\,PSPC}}$,\phantom{0}WARPS2 \\ 
RX\,J1325.7$-$2943 & 135 & 13 25 43.9 & $-$29 43 51 & 17 & \phantom{0}43 & \phantom{0}11 & \phantom{0}\phantom{0}7.7\phantom{0}&\phantom{0}\phantom{0}2.7\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1329.4+1143 & 136 & 13 29 27.3 & +11 43 31 & 22 & 120 & \phantom{0}16 & \phantom{0}97.0\phantom{0}&\phantom{0}16.6\phantom{0}&\phantom{0} $ 0.02\phantom{0} $ & 0.024 & 16 & NGC\phantom{0}5171\phantom{0}group \\ 
RX\,J1334.5$-$0822 & 137 & 13 34 31.1 & $-$08 22 29 & 10 & \phantom{0}13 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}1.1\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1334.5+3756 & 138 & 13 34 34.4 & +37 56 58 & 11 & \phantom{0}16 & \phantom{0}\phantom{0}5 & \phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0}\phantom{0}0.3\phantom{0}&\phantom{0} $ 0.07\phantom{0} $ & 0.308 & 17 &  \\ 
RX\,J1335.0+3750 & 139 & 13 35 03.7 & +37 50 00 & \phantom{0}9 & \phantom{0}21 & \phantom{0}\phantom{0}4 & \phantom{0}\phantom{0}2.9\phantom{0}&\phantom{0}\phantom{0}0.4\phantom{0}&\phantom{0} $ 0.20\phantom{0} $ & 0.382 & 17 & RDCS \\ 
RX\,J1336.7+3837 & 140 & 13 36 42.1 & +38 37 32 & 16 & \phantom{0}20 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}5.9\phantom{0}&\phantom{0}\phantom{0}1.6\phantom{0}&\phantom{0} $ 0.09\phantom{0} $ & 0.180 &  &  \\ 
RX\,J1337.8+4815 & 141 & 13 37 48.3 & +48 15 46 & 10 & \phantom{0}16 & \phantom{0}\phantom{0}4 & \phantom{0}\phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}1.5\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1337.8+2638 & 142 & 13 37 50.4 & +26 38 49 & 12 & \phantom{0}21 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}9.6\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 0.51\phantom{0} $ & 0.342 &  & WARPS2 \\ 
RX\,J1337.8+3854 & 143 & 13 37 53.3 & +38 54 09 & 17 & \phantom{0}32 & \phantom{0}\phantom{0}9 & \phantom{0}14.3\phantom{0}&\phantom{0}\phantom{0}3.6\phantom{0}&\phantom{0} $ 0.41\phantom{0} $ & 0.252 &  &  \\ 
RX\,J1340.5+4017 & 144 & 13 40 33.5 & +40 17 47 & 10 & \phantom{0}19 & \phantom{0}\phantom{0}5 & \phantom{0}16.1\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0} $ 0.21\phantom{0} $ & 0.171 & 18 & OLEG \\ 
RX\,J1340.8+3958 & 145 & 13 40 53.7 & +39 58 11 & 19 & \phantom{0}66 & \phantom{0}16 & \phantom{0}34.4\phantom{0}&\phantom{0}\phantom{0}6.9\phantom{0}&\phantom{0} $ 0.44\phantom{0} $ & 0.169 & 19 & A1774 \\ 
RX\,J1341.8+2622 & 146 & 13 41 51.7 & +26 22 54 & \phantom{0}8 & 103 & \phantom{0}\phantom{0}4 & 814.0\phantom{0}&\phantom{0}84.6\phantom{0}&\phantom{0} $ 1.80\phantom{0} $ & 0.072 & 20 & A1775/BCS/NORAS/RBS \\ 
RX\,J1342.0+5200 & 147 & 13 42 05.0 & +52 00 37 & 13 & \phantom{0}10 & \phantom{0}\phantom{0}4 & \phantom{0}12.4\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1342.8+4028 & 148 & 13 42 49.1 & +40 28 11 & 16 & \phantom{0}15 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}7.4\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 1.62\phantom{0} $ & 0.699 &  & WARPS2 \\ 
RX\,J1343.4+4053 & 149 & 13 43 25.0 & +40 53 14 & 10 & \phantom{0}18 & \phantom{0}\phantom{0}7 & \phantom{0}12.6\phantom{0}&\phantom{0}\phantom{0}2.8\phantom{0}&\phantom{0} $ 0.11\phantom{0} $ & 0.140 &  &  \\ 
RX\,J1343.4+5547 & 150 & 13 43 29.0 & +55 47 17 & 23 & 109 & \phantom{0}17 & \phantom{0}17.5\phantom{0}&\phantom{0}\phantom{0}2.8\phantom{0}&\phantom{0} $ 0.04\phantom{0} $ & 0.069 &  & RIXOS \\ 
RX\,J1354.2$-$0221 & 151 & 13 54 16.9 & $-$02 21 47 & 11 & \phantom{0}27 & \phantom{0}\phantom{0}4 & \phantom{0}14.5\phantom{0}&\phantom{0}\phantom{0}2.6\phantom{0}&\phantom{0} $ 1.89\phantom{0} $ & 0.546 &  & RDCS/SSHARC \\ 
RX\,J1354.8+6917 & 152 & 13 54 49.1 & +69 17 20 & 15 & \phantom{0}26 & \phantom{0}10 & \phantom{0}\phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 0.13\phantom{0} $ & 0.207 &  &  \\ 
RX\,J1406.2+2830 & 153 & 14 06 16.3 & +28 30 52 & \phantom{0}9 & \phantom{0}14 & \phantom{0}\phantom{0}4 & \phantom{0}\phantom{0}8.5\phantom{0}&\phantom{0}\phantom{0}1.2\phantom{0}&\phantom{0} $ 1.14\phantom{0} $ & 0.546 & 21 & RDCS/WARPS1 \\ 
RX\,J1406.9+2834 & 154 & 14 06 54.9 & +28 34 17 & \phantom{0}8 & \phantom{0}30 & \phantom{0}\phantom{0}3 & \phantom{0}25.7\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 0.16\phantom{0} $ & 0.118 & 21 & BMW/BSHARC/RDCS/WARPS1 \\ 
RX\,J1410.2+5942 & 155 & 14 10 12.4 & +59 42 40 & 18 & \phantom{0}38 & \phantom{0}12 & \phantom{0}33.5\phantom{0}&\phantom{0}\phantom{0}5.1\phantom{0}&\phantom{0} $ 0.92\phantom{0} $ & 0.250 & 22 & probably\phantom{0}part\phantom{0}of\phantom{0}A1877 \\ 
RX\,J1410.2+5938 & 156 & 14 10 15.2 & +59 38 31 & 17 & \phantom{0}31 & \phantom{0}22 & \phantom{0}20.1\phantom{0}&\phantom{0}\phantom{0}8.7\phantom{0}&\phantom{0} $ 0.56\phantom{0} $ & 0.250 & 22 & probably\phantom{0}part\phantom{0}of\phantom{0}A1877 \\ 
RX\,J1415.6+1906 & 157 & 14 15 37.9 & +19 06 33 & 13 & \phantom{0}52 & \phantom{0}\phantom{0}5 & \phantom{0}25.4\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0}$\cdots$ & $\cdots$ &  & obscured\phantom{0}by\phantom{0}Arcturus \\ 
RX\,J1416.4+4446 & 158 & 14 16 28.7 & +44 46 41 & \phantom{0}8 & \phantom{0}16 & \phantom{0}\phantom{0}4 & \phantom{0}40.4\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0} $ 2.77\phantom{0} $ & 0.400 &  &  \\ 
RX\,J1418.5+2510 & 159 & 14 18 31.1 & +25 10 50 & \phantom{0}7 & \phantom{0}33 & \phantom{0}\phantom{0}1 & \phantom{0}75.6\phantom{0}&\phantom{0}\phantom{0}7.8\phantom{0}&\phantom{0} $ 2.84\phantom{0} $ & 0.296 & \phantom{0}9 & BMW/BSHARC/RDCS/WARPS1 \\ 
RX\,J1418.7+0644 & 160 & 14 18 45.2 & +06 44 02 & \phantom{0}9 & \phantom{0}18 & \phantom{0}\phantom{0}5 & \phantom{0}16.4\phantom{0}&\phantom{0}\phantom{0}3.0\phantom{0}&\phantom{0}F & F &  &  \\ 
RX\,J1419.3+0638 & 161 & 14 19 23.5 & +06 38 42 & \phantom{0}9 & \phantom{0}17 & \phantom{0}\phantom{0}4 & \phantom{0}13.1\phantom{0}&\phantom{0}\phantom{0}1.9\phantom{0}&\phantom{0} $ 1.90\phantom{0} $ & 0.574 & 10 & WARPS2 \\ 
RX\,J1419.9+0634 & 162 & 14 19 57.2 & +06 34 26 & 15 & \phantom{0}35 & \phantom{0}\phantom{0}7 & \phantom{0}10.3\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 1.38\phantom{0} $ & 0.549 & 10 & WARPS2 \\ 
RX\,J1429.6+4234 & 163 & 14 29 38.1 & +42 34 25 & 26 & \phantom{0}35 & \phantom{0}12 & \phantom{0}\phantom{0}8.5\phantom{0}&\phantom{0}\phantom{0}2.4\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J1438.9+6423 & 164 & 14 38 55.5 & +64 23 44 & 19 & 103 & \phantom{0}11 & \phantom{0}26.2\phantom{0}&\phantom{0}\phantom{0}3.6\phantom{0}&\phantom{0} $ 0.25\phantom{0} $ & 0.146 &  & BMW \\ 
RX\,J1444.1+6344 & 165 & 14 44 07.7 & +63 44 58 & 15 & \phantom{0}26 & \phantom{0}\phantom{0}9 & \phantom{0}17.4\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 0.69\phantom{0} $ & 0.299 & 22 & $z_{\rm{\,PSPC}}$,\phantom{0}A1969 \\ 
RX\,J1500.0+2233 & 166 & 15 00 02.7 & +22 33 51 & 24 & \phantom{0}37 & \phantom{0}17 & \phantom{0}14.5\phantom{0}&\phantom{0}\phantom{0}4.5\phantom{0}&\phantom{0} $ 0.35\phantom{0} $ & 0.230 &  & $z_{\rm{\,PSPC}}$ \\ 
RX\,J1500.8+2244 & 167 & 15 00 51.5 & +22 44 41 & 16 & \phantom{0}31 & \phantom{0}10 & \phantom{0}17.8\phantom{0}&\phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0} $ 1.58\phantom{0} $ & 0.450 &  &  \\ 
RX\,J1515.5+4346 & 168 & 15 15 32.5 & +43 46 39 & 18 & \phantom{0}60 & \phantom{0}19 & \phantom{0}34.6\phantom{0}&\phantom{0}\phantom{0}9.7\phantom{0}&\phantom{0} $ 0.29\phantom{0} $ & 0.137 &  &  \\ 
RX\,J1515.6+4350 & 169 & 15 15 36.8 & +43 50 50 & 22 & \phantom{0}34 & \phantom{0}18 & \phantom{0}10.5\phantom{0}&\phantom{0}\phantom{0}3.8\phantom{0}&\phantom{0} $ 0.28\phantom{0} $ & 0.243 &  &  \\ 
RX\,J1524.6+0957 & 170 & 15 24 40.3 & +09 57 39 & \phantom{0}9 & \phantom{0}26 & \phantom{0}\phantom{0}3 & \phantom{0}30.4\phantom{0}&\phantom{0}\phantom{0}4.1\phantom{0}&\phantom{0} $ 3.45\phantom{0} $ & 0.516 &  & cl\phantom{0}+\phantom{0}group\phantom{0}($z=0.078$),\phantom{0}BSHARC/WARPS2 \\ 
RX\,J1537.7+1200 & 171 & 15 37 44.3 & +12 00 26 & 30 & \phantom{0}84 & \phantom{0}26 & \phantom{0}26.4\phantom{0}&\phantom{0}\phantom{0}7.4\phantom{0}&\phantom{0} $ 0.21\phantom{0} $ & 0.134 &  &  \\ 
RX\,J1540.8+1445 & 172 & 15 40 53.3 & +14 45 34 & 13 & \phantom{0}17 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}7.6\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 0.68\phantom{0} $ & 0.441 &  &  \\ 
RX\,J1544.0+5346 & 173 & 15 44 05.0 & +53 46 27 & 19 & \phantom{0}35 & \phantom{0}11 & \phantom{0}\phantom{0}9.7\phantom{0}&\phantom{0}\phantom{0}2.2\phantom{0}&\phantom{0} $ 0.05\phantom{0} $ & 0.112 &  &  \\ 
RX\,J1547.3+2056 & 174 & 15 47 20.7 & +20 56 50 & 24 & \phantom{0}51 & \phantom{0}20 & \phantom{0}25.4\phantom{0}&\phantom{0}\phantom{0}7.0\phantom{0}&\phantom{0} $ 0.79\phantom{0} $ & 0.266 &  & $z_{\rm{\,PSPC}}$ \\ 
RX\,J1552.2+2013 & 175 & 15 52 12.3 & +20 13 45 & \phantom{0}9 & \phantom{0}59 & \phantom{0}\phantom{0}7 & \phantom{0}49.5\phantom{0}&\phantom{0}\phantom{0}6.0\phantom{0}&\phantom{0} $ 0.40\phantom{0} $ & 0.136 &  & BSHARC/WARPS1 \\ 
RX\,J1606.7+2329 & 176 & 16 06 42.5 & +23 29 00 & 12 & \phantom{0}34 & \phantom{0}13 & \phantom{0}12.1\phantom{0}&\phantom{0}\phantom{0}2.8\phantom{0}&\phantom{0} $ 0.53\phantom{0} $ & 0.310 &  & WARPS2 \\ 
RX\,J1620.3+1723 & 177 & 16 20 22.0 & +17 23 05 & 12 & \phantom{0}35 & \phantom{0}\phantom{0}8 & \phantom{0}20.8\phantom{0}&\phantom{0}\phantom{0}3.7\phantom{0}&\phantom{0} $ 0.12\phantom{0} $ & 0.112 &  & $z_{\rm{\,PSPC}}$ \\ 
RX\,J1629.7+2123 & 178 & 16 29 46.1 & +21 23 54 & 19 & \phantom{0}46 & \phantom{0}\phantom{0}8 & \phantom{0}25.3\phantom{0}&\phantom{0}\phantom{0}4.0\phantom{0}&\phantom{0} $ 0.38\phantom{0} $ & 0.184 &  &  \\ 
RX\,J1630.2+2434 & 179 & 16 30 15.2 & +24 34 59 & 23 & 129 & \phantom{0}13 & 179.4\phantom{0}&\phantom{0}25.9\phantom{0}&\phantom{0} $ 0.33\phantom{0} $ & 0.066 &  & MCG\phantom{0}+04--39--010\phantom{0}group \\ 
RX\,J1631.0+2122 & 180 & 16 31 04.6 & +21 22 02 & 16 & \phantom{0}58 & \phantom{0}14 & \phantom{0}29.1\phantom{0}&\phantom{0}\phantom{0}6.4\phantom{0}&\phantom{0} $ 0.12\phantom{0} $ & 0.098 &  &  \\ 
RX\,J1633.6+5714 & 181 & 16 33 40.0 & +57 14 37 & 14 & \phantom{0}24 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}3.5\phantom{0}&\phantom{0}\phantom{0}0.7\phantom{0}&\phantom{0} $ 0.09\phantom{0} $ & 0.239 &  & RDCS/RIXOS/WARPS2 \\ 
RX\,J1639.9+5347 & 182 & 16 39 55.6 & +53 47 56 & 12 & 170 & \phantom{0}\phantom{0}8 & 130.5\phantom{0}&\phantom{0}14.8\phantom{0}&\phantom{0} $ 0.69\phantom{0} $ & 0.111 & 23 & A2220/WARPS2 \\ 
RX\,J1641.1+8232 & 183 & 16 41 10.0 & +82 32 27 & 13 & \phantom{0}78 & \phantom{0}11 & \phantom{0}80.5\phantom{0}&\phantom{0}10.9\phantom{0}&\phantom{0} $ 1.48\phantom{0} $ & 0.206 &  & TTR95\phantom{0}1646+82\phantom{0}cluster,\phantom{0}BSHARC \\ 
RX\,J1641.8+4001 & 184 & 16 41 52.5 & +40 01 29 & 24 & \phantom{0}51 & \phantom{0}15 & \phantom{0}29.4\phantom{0}&\phantom{0}\phantom{0}7.8\phantom{0}&\phantom{0} $ 2.72\phantom{0} $ & 0.464 &  &  \\ 
RX\,J1642.5+3959 & 185 & 16 42 33.5 & +39 59 05 & 12 & \phantom{0}19 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}1.4\phantom{0}&\phantom{0}F & F &  & F,\phantom{0}QSO\phantom{0}1640+400\phantom{0}$z=1.59$ \\ 
RX\,J1642.6+3935 & 186 & 16 42 38.9 & +39 35 53 & 16 & \phantom{0}27 & \phantom{0}\phantom{0}9 & \phantom{0}10.1\phantom{0}&\phantom{0}\phantom{0}2.3\phantom{0}&\phantom{0} $ 0.58\phantom{0} $ & 0.355 &  &  \\ 
RX\,J1658.5+3430 & 187 & 16 58 34.7 & +34 30 12 & 16 & \phantom{0}58 & \phantom{0}10 & \phantom{0}33.6\phantom{0}&\phantom{0}\phantom{0}5.2\phantom{0}&\phantom{0} $ 1.60\phantom{0} $ & 0.330 &  &  \\ 
RX\,J1659.7+3410 & 188 & 16 59 44.6 & +34 10 17 & 16 & \phantom{0}25 & \phantom{0}11 & \phantom{0}\phantom{0}9.8\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0} $ 0.52\phantom{0} $ & 0.341 &  &  \\ 
RX\,J1700.7+6413 & 189 & 17 00 42.3 & +64 13 00 & \phantom{0}7 & \phantom{0}18 & \phantom{0}\phantom{0}1 & \phantom{0}45.6\phantom{0}&\phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0} $ 1.01\phantom{0} $ & 0.225 & 24 & A2246/NORAS/RDCS \\ 
RX\,J1701.3+6414 & 190 & 17 01 23.0 & +64 14 11 & \phantom{0}7 & \phantom{0}25 & \phantom{0}\phantom{0}2 & \phantom{0}38.6\phantom{0}&\phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0} $ 3.38\phantom{0} $ & 0.453 &  & RDCS/BSHARC \\ 
RX\,J1701.7+6421 & 191 & 17 01 46.1 & +64 21 15 & 14 & \phantom{0}32 & \phantom{0}\phantom{0}8 & \phantom{0}\phantom{0}3.5\phantom{0}&\phantom{0}\phantom{0}0.7\phantom{0}&\phantom{0} $ 0.08\phantom{0} $ & 0.220 &  & RDCS \\ 
RX\,J1702.2+6420 & 192 & 17 02 13.3 & +64 20 00 & 12 & \phantom{0}32 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}1.2\phantom{0}&\phantom{0} $ 0.15\phantom{0} $ & 0.224 &  & RDCS/WARPS2 \\ 
RX\,J1722.8+4105 & 193 & 17 22 53.8 & +41 05 25 & 22 & \phantom{0}42 & \phantom{0}12 & \phantom{0}29.4\phantom{0}&\phantom{0}\phantom{0}6.5\phantom{0}&\phantom{0} $ 1.23\phantom{0} $ & 0.309 &  &  \\ 
RX\,J1729.0+7440 & 194 & 17 29 01.9 & +74 40 46 & 40 & 100 & \phantom{0}31 & \phantom{0}17.3\phantom{0}&\phantom{0}\phantom{0}7.2\phantom{0}&\phantom{0} $ 0.35\phantom{0} $ & 0.213 &  &  \\ 
RX\,J1746.4+6848 & 195 & 17 46 29.1 & +68 48 54 & 13 & \phantom{0}56 & \phantom{0}10 & \phantom{0}22.3\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 0.47\phantom{0} $ & 0.217 &  & RDCS/WARPS2 \\ 
RX\,J2003.4$-$5556 & 196 & 20 03 28.4 & $-$55 56 47 & \phantom{0}8 & \phantom{0}16 & \phantom{0}\phantom{0}2 & \phantom{0}47.6\phantom{0}&\phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0} $ 0.00\phantom{0} $ & 0.015 & \phantom{0}5 & Abell\phantom{0}S840 \\ 
RX\,J2004.8$-$5603 & 197 & 20 04 49.4 & $-$56 03 44 & 16 & \phantom{0}30 & \phantom{0}11 & \phantom{0}10.4\phantom{0}&\phantom{0}\phantom{0}2.5\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J2005.2$-$5612 & 198 & 20 05 13.6 & $-$56 12 58 & \phantom{0}9 & \phantom{0}\phantom{0}7 & \phantom{0}\phantom{0}3 & \phantom{0}35.0\phantom{0}&\phantom{0}\phantom{0}4.9\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J2059.9$-$4245 & 199 & 20 59 55.2 & $-$42 45 33 & \phantom{0}8 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}3 & \phantom{0}11.2\phantom{0}&\phantom{0}\phantom{0}1.8\phantom{0}&\phantom{0} $ 0.53\phantom{0} $ & 0.323 &  &  \\ 
RX\,J2108.8$-$0516 & 200 & 21 08 51.2 & $-$05 16 49 & 12 & \phantom{0}34 & \phantom{0}\phantom{0}7 & \phantom{0}11.6\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0} $ 0.53\phantom{0} $ & 0.319 &  & BMW/RDCS/SSHARC/WARPS1 \\ 
RX\,J2114.3$-$6800 & 201 & 21 14 20.4 & $-$68 00 56 & 13 & \phantom{0}17 & \phantom{0}\phantom{0}3 & \phantom{0}25.8\phantom{0}&\phantom{0}\phantom{0}3.3\phantom{0}&\phantom{0} $ 0.19\phantom{0} $ & 0.130 & 25 & OLEG/RDCS/SSHARC \\ 
RX\,J2137.1+0026 & 202 & 21 37 06.7 & +00 26 51 & 21 & \phantom{0}55 & \phantom{0}20 & \phantom{0}27.8\phantom{0}&\phantom{0}\phantom{0}5.7\phantom{0}&\phantom{0} $ 0.03\phantom{0} $ & 0.051 & 26 & UGC\phantom{0}11780\phantom{0}group \\ 
RX\,J2139.9$-$4305 & 203 & 21 39 58.5 & $-$43 05 14 & 15 & \phantom{0}12 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}8.3\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 0.54\phantom{0} $ & 0.376 &  &  \\ 
RX\,J2146.0+0423 & 204 & 21 46 04.8 & +04 23 19 & 13 & \phantom{0}17 & \phantom{0}\phantom{0}2 & \phantom{0}13.8\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 1.71\phantom{0} $ & 0.531 &  &  \\ 
RX\,J2202.7$-$1902 & 205 & 22 02 44.9 & $-$19 02 10 & 22 & \phantom{0}36 & \phantom{0}\phantom{0}9 & \phantom{0}\phantom{0}6.6\phantom{0}&\phantom{0}\phantom{0}2.2\phantom{0}&\phantom{0} $ 0.58\phantom{0} $ & 0.438 &  & RDCS/SSHARC/WARPS2 \\ 
RX\,J2212.6$-$1713 & 206 & 22 12 38.2 & $-$17 13 55 & 12 & \phantom{0}22 & \phantom{0}13 & \phantom{0}\phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}1.4\phantom{0}&\phantom{0} $ 0.04\phantom{0} $ & 0.134 &  & $z_{\rm{\,PSPC}}$\phantom{0} \\ 
RX\,J2213.5$-$1656 & 207 & 22 13 31.0 & $-$16 56 11 & 17 & \phantom{0}41 & \phantom{0}12 & \phantom{0}18.1\phantom{0}&\phantom{0}\phantom{0}3.2\phantom{0}&\phantom{0} $ 0.71\phantom{0} $ & 0.297 &  &  \\ 
RX\,J2239.4$-$0547 & 208 & 22 39 24.7 & $-$05 47 04 & 13 & \phantom{0}11 & \phantom{0}\phantom{0}2 & \phantom{0}22.2\phantom{0}&\phantom{0}\phantom{0}3.5\phantom{0}&\phantom{0} $ 0.58\phantom{0} $ & 0.242 & \phantom{0}9 & A2465S/WARPS1\phantom{0}\phantom{0} \\ 
RX\,J2239.5$-$0600 & 209 & 22 39 34.4 & $-$06 00 14 & 19 & \phantom{0}21 & \phantom{0}10 & \phantom{0}\phantom{0}5.9\phantom{0}&\phantom{0}\phantom{0}2.0\phantom{0}&\phantom{0} $ 0.08\phantom{0} $ & 0.173 &  & WARPS1 \\ 
RX\,J2239.6$-$0543 & 210 & 22 39 38.9 & $-$05 43 18 & 15 & \phantom{0}34 & \phantom{0}\phantom{0}5 & \phantom{0}32.4\phantom{0}&\phantom{0}\phantom{0}5.0\phantom{0}&\phantom{0} $ 0.84\phantom{0} $ & 0.243 & \phantom{0}9 & A2465N/WARPS1 \\ 
RX\,J2247.4+0337 & 211 & 22 47 29.1 & +03 37 13 & 20 & \phantom{0}46 & \phantom{0}17 & \phantom{0}23.0\phantom{0}&\phantom{0}\phantom{0}6.3\phantom{0}&\phantom{0} $ 0.41\phantom{0} $ & 0.200 &  & OLEG \\ 
RX\,J2257.8+2056 & 212 & 22 57 49.4 & +20 56 25 & 11 & \phantom{0}22 & \phantom{0}\phantom{0}7 & \phantom{0}11.1\phantom{0}&\phantom{0}\phantom{0}2.1\phantom{0}&\phantom{0} $ 0.44\phantom{0} $ & 0.297 &  & WARPS2 \\ 
RX\,J2258.1+2055 & 213 & 22 58 07.1 & +20 55 07 & \phantom{0}9 & \phantom{0}24 & \phantom{0}\phantom{0}3 & \phantom{0}50.5\phantom{0}&\phantom{0}\phantom{0}6.1\phantom{0}&\phantom{0} $ 1.81\phantom{0} $ & 0.288 & 15 & Zw2255.5+2041/BSHARC/EMSS/WARPS2 \\ 
RX\,J2305.4$-$3546 & 214 & 23 05 26.2 & $-$35 46 01 & 15 & \phantom{0}55 & \phantom{0}14 & \phantom{0}15.5\phantom{0}&\phantom{0}\phantom{0}3.4\phantom{0}&\phantom{0} $ 0.28\phantom{0} $ & 0.201 &  &  \\ 
RX\,J2305.4$-$5130 & 215 & 23 05 26.6 & $-$51 30 30 & 17 & \phantom{0}21 & \phantom{0}10 & \phantom{0}\phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}1.4\phantom{0}&\phantom{0} $ 0.07\phantom{0} $ & 0.194 &  & RDCS \\ 
RX\,J2318.0$-$4235 & 216 & 23 18 04.8 & $-$42 35 30 & 17 & \phantom{0}28 & \phantom{0}\phantom{0}8 & \phantom{0}15.5\phantom{0}&\phantom{0}\phantom{0}2.7\phantom{0}&\phantom{0} $ 0.30\phantom{0} $ & 0.209 &  & BMW \\ 
RX\,J2319.5+1226 & 217 & 23 19 33.9 & +12 26 17 & 10 & \phantom{0}30 & \phantom{0}\phantom{0}6 & \phantom{0}38.2\phantom{0}&\phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0} $ 0.27\phantom{0} $ & 0.126 &  & RIXOS/WARPS1 \\ 
RX\,J2325.6$-$5443 & 218 & 23 25 39.1 & $-$54 43 59 & 35 & \phantom{0}91 & \phantom{0}26 & \phantom{0}22.4\phantom{0}&\phantom{0}\phantom{0}7.7\phantom{0}&\phantom{0} $ 0.10\phantom{0} $ & 0.102 &  &  \\ 
RX\,J2328.8+1453 & 219 & 23 28 49.9 & +14 53 12 & 21 & \phantom{0}27 & \phantom{0}12 & \phantom{0}\phantom{0}7.6\phantom{0}&\phantom{0}\phantom{0}1.7\phantom{0}&\phantom{0} $ 0.85\phantom{0} $ & 0.497 &  & WARPS2 \\ 
RX\,J2331.8$-$3747 & 220 & 23 31 52.1 & $-$37 47 11 & 28 & \phantom{0}46 & \phantom{0}25 & \phantom{0}10.8\phantom{0}&\phantom{0}\phantom{0}4.7\phantom{0}&\phantom{0} $ 0.38\phantom{0} $ & 0.280 &  &  \\ 
RX\,J2348.8$-$3117 & 221 & 23 48 53.7 & $-$31 17 20 & 12 & \phantom{0}43 & \phantom{0}\phantom{0}8 & \phantom{0}32.5\phantom{0}&\phantom{0}\phantom{0}5.1\phantom{0}&\phantom{0} $ 0.49\phantom{0} $ & 0.184 &  & A4043 \\ 
RX\,J2349.1$-$3122 & 222 & 23 49 07.6 & $-$31 22 26 & 11 & \phantom{0}21 & \phantom{0}\phantom{0}6 & \phantom{0}\phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}1.4\phantom{0}&\phantom{0}F & F &  & F \\ 
RX\,J2355.1$-$1500 & 223 & 23 55 11.8 & $-$15 00 26 & 26 & \phantom{0}70 & \phantom{0}20 & \phantom{0}26.6\phantom{0}&\phantom{0}\phantom{0}6.7\phantom{0}&\phantom{0} $ 0.09\phantom{0} $ & 0.086 &  &  \\ 

\enddata
\tablecomments{Units of right ascension are hours, minutes, and seconds, and units of declination are degrees, arcminutes, and arcseconds. Units of X-ray flux are \mbox{10$^{-14}$ \fxunits\,} and units of X-ray luminosity are \mbox{10$^{44}$ \hmtwo \lxunits}, both of which are in the 0.5--2.0 keV energy band. Redshift references --- (1) \citealt{Couch1991}; (2) \citealt{Quintana1995}; (3) \citealt{Loveday1996}; (4) \citealt{Nesci1990}; (5) \citealt*{Abell1989}; (6) \citealt{Rosati1999}; (7) \citealt{Kurtz1985}; (8) P.\,Rosati (private communication); (9) \citealt{Perlman2002}; (10) H.\, Ebeling (private communication); (11) \citealt{Mason2000}; (12) J.\,Huchra (private communication); (13) \citealt{Schmidt1998}; (14) \citealt{Struble1999}; (15) \citealt{Stocke1991}; (16) \citealt{Mahdavi2000}; (17) \citealt{McHardy1998}; (18) \citealt{Ponman1994}; (19) \citealt*{Kopylov1984}; (20) \citealt*{Oegerle1995}; (21) \citealt*{Boyle1997}; (22) \citealt{Huchra1990}; (23) \citealt{Ulrich1976}; (24) \citealt*{Schneider1983}; (25) \citealt{Griffiths1992}; (26) \citealt*{Huchra1999}. Table \ref{table:catalog} is also available in machine-readable form in the electronic edition of the {\em Astrophysical Journal}.
}
\end{deluxetable}

%\input{table.tex}

% TABLE 5
%
%---- 160SD vs. Other Surveys
%\mbox{}\pagebreak
\begin{deluxetable}{lccccc}
\tablewidth{0pt} 
%\rotate
%\tabletypesize{\small}
\tablecaption{160SD Cluster Memberships In Other Surveys\label{tab:overlap}}
\tablehead{\colhead{Other\hfill} & \colhead{Coincidences\hfill} & \colhead{Percentage\hfill}& \colhead{Percentage\hfill} & \colhead{Sample Size\hfill}& \colhead{Parent Dataset\hfill}\\
 \colhead{Survey\hfill} & \colhead{with 160SD\hfill}  & \colhead{of 160SD\hfill}  & \colhead{of Other Survey\hfill} & \colhead{of Other Survey\hfill} & \colhead{of Other Survey\hfill}}
\startdata
%160SD    & 160 Square Degree {\em ROSAT\/} Cluster Survey                                    & \citealt{Vikhlinin1998}; this paper\\
BCS       &  \phantom{0}1 &  \phantom{0}0.5\,\% & \phantom{0}0.5\,\% & 201 & RASS \\
eBCS      &  \phantom{0}2 &  \phantom{0}1.0\,\% & \phantom{0}2.0\,\% & \phantom{0}99 & RASS \\
BMW-HRI	  &  \phantom{0}9 & \phantom{0}4.5\,\% & \phantom{0}6.0\% & $\sim$150\phantom{0.} & {\em ROSAT\/} HRI \\
BSHARC    & 12 & \phantom{0}6.0\,\% & 32.4\,\% & \phantom{0}37 & {\em ROSAT\/} PSPC \\ 
CIZA      & \phantom{0}0 & $\cdots$ & $\cdots$ & 150 & RASS  \\
EMSS      &  \phantom{0}6 & \phantom{0}3.0\,\% & \phantom{0}6.7\,\% & \phantom{0}89 & {\em Einstein} IPC\\
MACS	  &  \phantom{0}0 & $\cdots$ & $\cdots$ & 120 & RASS  \\
NEP       & \phantom{0}0 & $\cdots$ & $\cdots$ & \phantom{0}63 & RASS \\
NORAS     &  \phantom{0}3 &  \phantom{0}1.5\,\% & \phantom{0}0.8\,\% & 378 & RASS\\ 
RASS1BS	  & \phantom{0}0 & $\cdots$ & $\cdots$ & 126 & RASS\\
RBS       &  \phantom{0}1 &  \phantom{0}0.5\,\% & \phantom{0}0.5\,\% & 186 & RASS \\
RDCS	  & 46 & 22.9\,\% &  36.5\,\% & 126 & {\em ROSAT\/} PSPC \\
REFLEX-I  & \phantom{0}1 & \phantom{0}0.5\,\% & \phantom{0}0.2\,\% & 452 & RASS \\
REFLEX-II & \phantom{0}3 & \phantom{0}1.5\,\% & \phantom{0}0.8\,\% &  $\sim$375\phantom{0.} & RASS \\
RIXOS 	  & 18 & \phantom{0}9.0\,\% & 58.0\,\% & \phantom{0}31 & {\em ROSAT\/} PSPC \\
%ROXS     & {\em ROSAT\/} Optical X-Ray Survey              			     & \citealt{Donahue2001,Donahue2002}    \\
%SCS	 & Southern Cluster Survey						     & Edge et al. XXXX         \\
SGP       & \phantom{0}0 & $\cdots$ & $\cdots$ & 186 & RASS\\
SSHARC    &  \phantom{0}9 &  \phantom{0}4.4\,\% & 28.1\,\% & \phantom{0}32 & {\em ROSAT\/} PSPC \\
WARPS-I   & 16 & \phantom{0}8.0\,\% & 47.1\,\% & \phantom{0}34 & {\em ROSAT\/} PSPC \\
WARPS-II  & 44 & 21.9\,\% & 35.5\,\% & 124 & {\em ROSAT\/} PSPC \\
\enddata
\end{deluxetable}
